Model-Based Event-Triggered Implementation of Hybrid Controllers Using Finite-Time Convergent Observers

In this paper, we explore the conditions for asymptotic stability of the hybrid closed-loop system resulting from the interconnection of a nonlinear plant, an intelligent sensor that generates finite-time convergent estimates of the plant state, and a controller node that receives opportunistic samples from the sensor node when certain model-based event-triggering conditions are met. The proposed method is endowed with a degree of separation, in the sense that the controller design is independent of the sensor design. This is achieved under mild regularity conditions imposed on the hybrid closed-loop system and the existence of persistently flowing solutions. We demonstrate the versatility of the method by implementing it on: 1) a sampled-data controller for regulation of linear plants; 2) a synergistic controller for attitude stabilization of rigid bodies. The effectiveness of these novel controllers is demonstrated through numerical simulations.

==> app1.tex <==
\psfrag{001}[t][t]{$t\,[s]$}
\psfrag{002}[t][t]{$t\,[s]$}
\psfrag{003}[tc][tc]{$0$}
\psfrag{004}[tc][tc]{$25$}
\psfrag{005}[tc][tc]{$50$}
\psfrag{006}[tc][tc]{$75$}
\psfrag{007}[tc][tc]{$100$}
\psfrag{008}[cr][cr]{$10^{-2}$}
\psfrag{009}[cr][cr]{$10^{-1}$}
\psfrag{010}[cr][cr]{$10^{0}$}
\psfrag{011}[cr][cr]{$10^1$}
\psfrag{012}[cr][cr]{$+\infty$}
\psfrag{013}[cr][cr]{$10^{-10}$}
\psfrag{014}[cr][cr]{$10^{-2}$}
\psfrag{015}[cr][cr]{$10^{6}$}
\psfrag{016}[tc][tc]{$0$}
\psfrag{017}[tc][tc]{$25$}
\psfrag{018}[tc][tc]{$50$}
\psfrag{019}[tc][tc]{$75$}
\psfrag{020}[tc][tc]{$100$}
\psfrag{021}[cr][cr]{$10^{-2}$}
\psfrag{022}[cr][cr]{$10^{-1}$}
\psfrag{023}[cr][cr]{$10^{0}$}
\psfrag{024}[cr][cr]{$10^1$}
\psfrag{025}[cr][cr]{$+\infty$}
\psfrag{026}[cr][cr]{$10^{-10}$}
\psfrag{027}[cr][cr]{$10^{-2}$}
\psfrag{028}[cr][cr]{$10^{6}$}
\psfrag{029}[cl][cl]{(a)}
\psfrag{030}[cl][cl]{(b)}
\psfrag{031}[cl][cl]{(c)}
\psfrag{032}[cl][cl]{\text{ours}}
\psfrag{033}[cl][cl]{(a)}
\psfrag{034}[cl][cl]{(b)}
\psfrag{035}[cl][cl]{(c)}
\psfrag{036}[cl][cl]{\text{ours}}


==> app2.tex <==
\psfrag{001}[t][t]{$t\,[s]$}
\psfrag{002}[t][t]{$t\,[s]$}
\psfrag{003}[tc][tc]{$0$}
\psfrag{004}[tc][tc]{$25$}
\psfrag{005}[tc][tc]{$50$}
\psfrag{006}[tc][tc]{$75$}
\psfrag{007}[tc][tc]{$100$}
\psfrag{008}[cr][cr]{$10^{-1}$}
\psfrag{009}[cr][cr]{$10^{0}$}
\psfrag{010}[cr][cr]{$+\infty$}
\psfrag{011}[cr][cr]{$10^{-16}$}
\psfrag{012}[cr][cr]{$10^{-10}$}
\psfrag{013}[cr][cr]{$10^{-4}$}
\psfrag{014}[cr][cr]{$10^{2}$}
\psfrag{015}[tc][tc]{$0$}
\psfrag{016}[tc][tc]{$25$}
\psfrag{017}[tc][tc]{$50$}
\psfrag{018}[tc][tc]{$75$}
\psfrag{019}[tc][tc]{$100$}
\psfrag{020}[cr][cr]{$10^{-1}$}
\psfrag{021}[cr][cr]{$10^{0}$}
\psfrag{022}[cr][cr]{$+\infty$}
\psfrag{023}[cr][cr]{$10^{-16}$}
\psfrag{024}[cr][cr]{$10^{-10}$}
\psfrag{025}[cr][cr]{$10^{-4}$}
\psfrag{026}[cr][cr]{$10^{2}$}
\psfrag{027}[cl][cl]{(a)}
\psfrag{028}[cl][cl]{(b)}
\psfrag{029}[cl][cl]{(c)}
\psfrag{030}[cl][cl]{\text{ours}}
\psfrag{031}[cl][cl]{(a)}
\psfrag{032}[cl][cl]{(b)}
\psfrag{033}[cl][cl]{(c)}
\psfrag{034}[cl][cl]{\text{ours}}

